BSN: Photometric Light Curve Analysis of Two Contact Binary Systems LS Del and V997 Cyg

The light curve analyses and orbital period variations for two contact binary stars, LS Del and V997 Cyg, were presented in this work which was conducted in the frame of the Binary Systems of South and North (BSN) Project. Ground-based photometric observations were performed at two observatories in France. We used the TESS (Transiting Exoplanet Survey Satellite) data for extracting times of minima and light curve analysis of the target systems. The O-C diagram for both systems displays a parabolic trend. LS Del and V997 Cyg's orbital periods are increasing at a rate of dP/dt= 7.20*10^{-08} d yr^{-1} and dP/dt= 2.54*10^{-08} d yr^{-1}, respectively. Therefore, it can be concluded that the mass is being transferred from the less massive star to the more massive component with a rate of dM/dt= -1.96*10^{-7} M_Sun yr^{-1} for the LS Del system, and dM/dt= -3.83*10^{-7} M_Sun yr^{-1} for V997 Cyg. The parameters of the third possible object in the system were also considered. The PHysics Of Eclipsing BinariEs (PHOEBE) Python code was used to analyze the light curves. The light curve solutions needed a cold starspot due to the asymmetry in the LS Del system's light curve maxima. The mass ratio, fill-out factor, and star temperature all indicate that both systems are contact binary types in this investigation. Two methods were used to estimate the absolute parameters of the systems: one method used the parallax of Gaia DR3, and the other used a P-M relationship. The positions of the systems were also depicted on the M-L, M-R, q-L_{ratio}, and logM_{tot}-logJ_0 diagrams. We recommended that further observations and investigations be done on the existence of the fourth body in this system.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2459797.1937	&	47025.5	&	-0.0015	&	TESS	&	2459805.9255	&	47049.5	&	-0.0020	&	TESS	&	2459815.7488	&	47076.5	&	-0.0023	&	TESS	\\
2459797.3763	&	47026	&	-0.0009	&	TESS	&	2459806.1087	&	47050	&	-0.0006	&	TESS	&	2459815.9326	&	47077	&	-0.0004	&	TESS	\\
2459797.5574	&	47026.5	&	-0.0017	&	TESS	&	2459806.2893	&	47050.5	&	-0.0020	&	TESS	&	2459816.1128	&	47077.5	&	-0.0022	&	TESS	\\
2459797.7402	&	47027	&	-0.0008	&	TESS	&	2459806.4726	&	47051	&	-0.0005	&	TESS	&	2459816.2962	&	47078	&	-0.0007	&	TESS	\\
2459797.9214	&	47027.5	&	-0.0015	&	TESS	&	2459806.6530	&	47051.5	&	-0.0022	&	TESS	&	2459816.4764	&	47078.5	&	-0.0024	&	TESS	\\
2459798.1042	&	47028	&	-0.0006	&	TESS	&	2459806.8365	&	47052	&	-0.0006	&	TESS	&	2459816.6601	&	47079	&	-0.0006	&	TESS	\\
2459798.2850	&	47028.5	&	-0.0017	&	TESS	&	2459807.0171	&	47052.5	&	-0.0019	&	TESS	&	2459816.8405	&	47079.5	&	-0.0022	&	TESS	\\
2459798.4676	&	47029	&	-0.0011	&	TESS	&	2459807.2003	&	47053	&	-0.0005	&	TESS	&	2459817.0238	&	47080	&	-0.0007	&	TESS	\\
2459798.6489	&	47029.5	&	-0.0018	&	TESS	&	2459807.3808	&	47053.5	&	-0.0020	&	TESS	&	2459817.2041	&	47080.5	&	-0.0024	&	TESS	\\
2459798.8316	&	47030	&	-0.0009	&	TESS	&	2459807.5641	&	47054	&	-0.0006	&	TESS	&	2459817.3878	&	47081	&	-0.0006	&	TESS	\\
2459799.0125	&	47030.5	&	-0.0020	&	TESS	&	2459807.7446	&	47054.5	&	-0.0020	&	TESS	&	2459817.5679	&	47081.5	&	-0.0024	&	TESS	\\
2459799.1957	&	47031	&	-0.0006	&	TESS	&	2459808.1086	&	47055.5	&	-0.0018	&	TESS	&	2459817.7518	&	47082	&	-0.0005	&	TESS	\\
2459799.3765	&	47031.5	&	-0.0019	&	TESS	&	2459808.2916	&	47056	&	-0.0008	&	TESS	&	2459817.9318	&	47082.5	&	-0.0024	&	TESS	\\
2459799.5597	&	47032	&	-0.0005	&	TESS	&	2459808.4725	&	47056.5	&	-0.0018	&	TESS	&	2459818.1156	&	47083	&	-0.0005	&	TESS	\\
2459799.7402	&	47032.5	&	-0.0020	&	TESS	&	2459808.6557	&	47057	&	-0.0005	&	TESS	&	2459818.2956	&	47083.5	&	-0.0024	&	TESS	\\
2459799.9234	&	47033	&	-0.0007	&	TESS	&	2459808.8362	&	47057.5	&	-0.0020	&	TESS	&	2459818.4796	&	47084	&	-0.0004	&	TESS	\\
2459800.1038	&	47033.5	&	-0.0022	&	TESS	&	2459809.0195	&	47058	&	-0.0006	&	TESS	&	2459818.6594	&	47084.5	&	-0.0024	&	TESS	\\
2459800.2872	&	47034	&	-0.0007	&	TESS	&	2459809.2001	&	47058.5	&	-0.0019	&	TESS	&	2459818.8437	&	47085	&	-0.0001	&	TESS	\\
2459800.4679	&	47034.5	&	-0.0019	&	TESS	&	2459809.3833	&	47059	&	-0.0006	&	TESS	&	2459819.0233	&	47085.5	&	-0.0024	&	TESS	\\
2459800.6511	&	47035	&	-0.0006	&	TESS	&	2459809.5641	&	47059.5	&	-0.0017	&	TESS	&	2459819.2075	&	47086	&	-0.0001	&	TESS	\\
2459800.8315	&	47035.5	&	-0.0021	&	TESS	&	2459809.7475	&	47060	&	-0.0003	&	TESS	&	2459819.3870	&	47086.5	&	-0.0025	&	TESS	\\
2459801.0147	&	47036	&	-0.0008	&	TESS	&	2459809.9279	&	47060.5	&	-0.0018	&	TESS	&	2459819.5711	&	47087	&	-0.0003	&	TESS	\\
2459801.1955	&	47036.5	&	-0.0020	&	TESS	&	2459811.0196	&	47063.5	&	-0.0016	&	TESS	&	2459819.7508	&	47087.5	&	-0.0026	&	TESS	\\
2459801.3784	&	47037	&	-0.0010	&	TESS	&	2459811.2026	&	47064	&	-0.0005	&	TESS	&	2459819.9352	&	47088	&	-0.0001	&	TESS	\\
2459801.5594	&	47037.5	&	-0.0020	&	TESS	&	2459811.3834	&	47064.5	&	-0.0016	&	TESS	&	2459820.1149	&	47088.5	&	-0.0023	&	TESS	\\
2459801.7424	&	47038	&	-0.0009	&	TESS	&	2459811.5665	&	47065	&	-0.0005	&	TESS	&	2459820.2992	&	47089	&	0.0000	&	TESS	\\
2459801.9231	&	47038.5	&	-0.0021	&	TESS	&	2459811.7470	&	47065.5	&	-0.0019	&	TESS	&	2459820.4786	&	47089.5	&	-0.0024	&	TESS	\\
2459802.1063	&	47039	&	-0.0008	&	TESS	&	2459811.9302	&	47066	&	-0.0006	&	TESS	&	2459820.6631	&	47090	&	0.0001	&	TESS	\\
2459802.2871	&	47039.5	&	-0.0020	&	TESS	&	2459812.1107	&	47066.5	&	-0.0020	&	TESS	&	2459820.8425	&	47090.5	&	-0.0024	&	TESS	\\
2459802.4702	&	47040	&	-0.0008	&	TESS	&	2459812.2939	&	47067	&	-0.0008	&	TESS	&	2459821.0269	&	47091	&	0.0000	&	TESS	\\
2459802.6508	&	47040.5	&	-0.0021	&	TESS	&	2459812.4746	&	47067.5	&	-0.0019	&	TESS	&	2459821.2066	&	47091.5	&	-0.0021	&	TESS	\\
2459802.8341	&	47041	&	-0.0007	&	TESS	&	2459812.6578	&	47068	&	-0.0007	&	TESS	&	2459821.3911	&	47092	&	0.0005	&	TESS	\\
2459803.0147	&	47041.5	&	-0.0020	&	TESS	&	2459812.8383	&	47068.5	&	-0.0021	&	TESS	&	2459821.5702	&	47092.5	&	-0.0024	&	TESS	\\
2459803.1979	&	47042	&	-0.0007	&	TESS	&	2459813.0219	&	47069	&	-0.0004	&	TESS	&	2459821.7548	&	47093	&	0.0003	&	TESS	\\
2459803.3786	&	47042.5	&	-0.0020	&	TESS	&	2459813.2019	&	47069.5	&	-0.0023	&	TESS	&	2459821.9341	&	47093.5	&	-0.0023	&	TESS	\\
2459803.5618	&	47043	&	-0.0007	&	TESS	&	2459813.3858	&	47070	&	-0.0003	&	TESS	&	2459822.1185	&	47094	&	0.0002	&	TESS	\\
2459803.7425	&	47043.5	&	-0.0019	&	TESS	&	2459813.5659	&	47070.5	&	-0.0022	&	TESS	&	2459822.2979	&	47094.5	&	-0.0024	&	TESS	\\
2459803.9258	&	47044	&	-0.0005	&	TESS	&	2459813.7495	&	47071	&	-0.0005	&	TESS	&	2459822.4825	&	47095	&	0.0004	&	TESS	\\
2459804.1063	&	47044.5	&	-0.0019	&	TESS	&	2459813.9300	&	47071.5	&	-0.0020	&	TESS	&	2459822.6618	&	47095.5	&	-0.0023	&	TESS	\\
2459804.2896	&	47045	&	-0.0005	&	TESS	&	2459814.1134	&	47072	&	-0.0004	&	TESS	&	2459822.8461	&	47096	&	0.0001	&	TESS	\\
2459804.4701	&	47045.5	&	-0.0019	&	TESS	&	2459814.2937	&	47072.5	&	-0.0021	&	TESS	&	2459823.0256	&	47096.5	&	-0.0024	&	TESS	\\
2459804.6536	&	47046	&	-0.0004	&	TESS	&	2459814.4771	&	47073	&	-0.0006	&	TESS	&	2459823.2097	&	47097	&	-0.0001	&	TESS	\\
2459804.8338	&	47046.5	&	-0.0021	&	TESS	&	2459814.6574	&	47073.5	&	-0.0022	&	TESS	&	2459823.3892	&	47097.5	&	-0.0026	&	TESS	\\
2459805.0174	&	47047	&	-0.0005	&	TESS	&	2459814.8410	&	47074	&	-0.0005	&	TESS	&	2459823.5738	&	47098	&	0.0001	&	TESS	\\
2459805.1976	&	47047.5	&	-0.0021	&	TESS	&	2459815.0214	&	47074.5	&	-0.0020	&	TESS	&	2459823.7534	&	47098.5	&	-0.0023	&	TESS	\\
2459805.3810	&	47048	&	-0.0007	&	TESS	&	2459815.2047	&	47075	&	-0.0007	&	TESS	&	2459823.9378	&	47099	&	0.0003	&	TESS	\\
2459805.5618	&	47048.5	&	-0.0018	&	TESS	&	2459815.3851	&	47075.5	&	-0.0021	&	TESS	&	2459824.1169	&	47099.5	&	-0.0025	&	TESS	\\
2459805.7449	&	47049	&	-0.0006	&	TESS	&	2459815.5687	&	47076	&	-0.0005	&	TESS	&		&		&		&		\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2453170.7566	&	-4997	&	-0.0023	&	TrES	&	2453239.9493	&	-4846	&	-0.0018	&	TrES	&	2454638.6858	&	-1793.5	&	-0.0001	&	SWASP	\\
2453171.9015	&	-4994.5	&	-0.0030	&	TrES	&	2453240.8653	&	-4844	&	-0.0022	&	TrES	&	2454644.6422	&	-1780.5	&	-0.0006	&	SWASP	\\
2453172.8180	&	-4992.5	&	-0.0029	&	TrES	&	2453241.7810	&	-4842	&	-0.0029	&	TrES	&	2454645.5583	&	-1778.5	&	-0.0010	&	SWASP	\\
2453173.9643	&	-4990	&	-0.0022	&	TrES	&	2453242.6975	&	-4840	&	-0.0029	&	TrES	&	2454646.7041	&	-1776	&	-0.0008	&	SWASP	\\
2453174.8797	&	-4988	&	-0.0033	&	TrES	&	2453242.9265	&	-4839.5	&	-0.0031	&	TrES	&	2454647.6203	&	-1774	&	-0.0011	&	SWASP	\\
2453175.7975	&	-4986	&	-0.0019	&	TrES	&	2453243.8440	&	-4837.5	&	-0.0020	&	TrES	&	2454662.5127	&	-1741.5	&	-0.0010	&	SWASP	\\
2453176.7130	&	-4984	&	-0.0029	&	TrES	&	2453244.7604	&	-4835.5	&	-0.0021	&	TrES	&	2454668.4694	&	-1728.5	&	-0.0012	&	SWASP	\\
2453176.9420	&	-4983.5	&	-0.0030	&	TrES	&	2453245.6765	&	-4833.5	&	-0.0024	&	TrES	&	2454669.6153	&	-1726	&	-0.0009	&	SWASP	\\
2453177.8588	&	-4981.5	&	-0.0026	&	TrES	&	2453245.9058	&	-4833	&	-0.0022	&	TrES	&	2454670.5316	&	-1724	&	-0.0010	&	SWASP	\\
2453178.7757	&	-4979.5	&	-0.0022	&	TrES	&	2453246.8224	&	-4831	&	-0.0021	&	TrES	&	2454672.5945	&	-1719.5	&	-0.0002	&	SWASP	\\
2453179.6919	&	-4977.5	&	-0.0024	&	TrES	&	2453247.7390	&	-4829	&	-0.0019	&	TrES	&	2454684.5076	&	-1693.5	&	-0.0009	&	SWASP	\\
2453180.8379	&	-4975	&	-0.0021	&	TrES	&	2453248.6545	&	-4827	&	-0.0029	&	TrES	&	2454688.4025	&	-1685	&	-0.0009	&	SWASP	\\
2453181.7541	&	-4973	&	-0.0022	&	TrES	&	2453248.8835	&	-4826.5	&	-0.0030	&	TrES	&	2455365.8897	&	-206.5	&	-0.0009	&	QES	\\
2453182.8991	&	-4970.5	&	-0.0028	&	TrES	&	2454230.6345	&	-2684	&	-0.0012	&	SWASP	&	2455366.8055	&	-204.5	&	-0.0015	&	QES	\\
2453183.8157	&	-4968.5	&	-0.0027	&	TrES	&	2454232.6947	&	-2679.5	&	-0.0030	&	SWASP	&	2455367.7219	&	-202.5	&	-0.0016	&	QES	\\
2453184.7320	&	-4966.5	&	-0.0028	&	TrES	&	2454233.6126	&	-2677.5	&	-0.0016	&	SWASP	&	2455370.7014	&	-196	&	-0.0005	&	QES	\\
2453184.9616	&	-4966	&	-0.0024	&	TrES	&	2454235.6749	&	-2673	&	-0.0013	&	SWASP	&	2455382.8421	&	-169.5	&	-0.0028	&	QES	\\
2453185.8783	&	-4964	&	-0.0021	&	TrES	&	2454236.5903	&	-2671	&	-0.0024	&	SWASP	&	2455383.7616	&	-167.5	&	0.0002	&	QES	\\
2453187.9406	&	-4959.5	&	-0.0018	&	TrES	&	2454247.5886	&	-2647	&	-0.0015	&	SWASP	&	2455388.8006	&	-156.5	&	-0.0013	&	QES	\\
2453189.7731	&	-4955.5	&	-0.0023	&	TrES	&	2454249.6512	&	-2642.5	&	-0.0009	&	SWASP	&	2455391.7788	&	-150	&	-0.0016	&	QES	\\
2453190.9187	&	-4953	&	-0.0022	&	TrES	&	2454250.5675	&	-2640.5	&	-0.0010	&	SWASP	&	2455394.7563	&	-143.5	&	-0.0025	&	QES	\\
2453191.8352	&	-4951	&	-0.0021	&	TrES	&	2454261.5641	&	-2616.5	&	-0.0019	&	SWASP	&	2455397.7352	&	-137	&	-0.0021	&	QES	\\
2453192.7520	&	-4949	&	-0.0018	&	TrES	&	2454263.6261	&	-2612	&	-0.0018	&	SWASP	&	2455398.8821	&	-134.5	&	-0.0007	&	QES	\\
2453192.9800	&	-4948.5	&	-0.0029	&	TrES	&	2454263.6271	&	-2612	&	-0.0008	&	SWASP	&	2455399.7972	&	-132.5	&	-0.0021	&	QES	\\
2453194.8130	&	-4944.5	&	-0.0029	&	TrES	&	2454264.5430	&	-2610	&	-0.0014	&	SWASP	&	2455405.7542	&	-119.5	&	-0.0020	&	QES	\\
2453196.8757	&	-4940	&	-0.0022	&	TrES	&	2454264.5434	&	-2610	&	-0.0010	&	SWASP	&	2455410.7945	&	-108.5	&	-0.0022	&	QES	\\
2453198.7076	&	-4936	&	-0.0031	&	TrES	&	2454265.6872	&	-2607.5	&	-0.0027	&	SWASP	&	2455411.7117	&	-106.5	&	-0.0015	&	QES	\\
2453198.9380	&	-4935.5	&	-0.0018	&	TrES	&	2454265.6889	&	-2607.5	&	-0.0011	&	SWASP	&	2455411.9396	&	-106	&	-0.0027	&	QES	\\
2453204.8938	&	-4922.5	&	-0.0030	&	TrES	&	2454266.6043	&	-2605.5	&	-0.0021	&	SWASP	&	2455412.8570	&	-104	&	-0.0017	&	QES	\\
2453205.8105	&	-4920.5	&	-0.0027	&	TrES	&	2454266.6056	&	-2605.5	&	-0.0009	&	SWASP	&	2455413.7728	&	-102	&	-0.0024	&	QES	\\
2453206.7266	&	-4918.5	&	-0.0031	&	TrES	&	2454267.5207	&	-2603.5	&	-0.0022	&	SWASP	&	2455415.8351	&	-97.5	&	-0.0022	&	QES	\\
2453206.9567	&	-4918	&	-0.0021	&	TrES	&	2454268.6672	&	-2601	&	-0.0013	&	SWASP	&	2455416.7517	&	-95.5	&	-0.0020	&	QES	\\
2453207.8724	&	-4916	&	-0.0029	&	TrES	&	2454269.5819	&	-2599	&	-0.0030	&	SWASP	&	2455419.7306	&	-89	&	-0.0016	&	QES	\\
2453208.7894	&	-4914	&	-0.0023	&	TrES	&	2454270.4984	&	-2597	&	-0.0030	&	SWASP	&	2455420.8754	&	-86.5	&	-0.0023	&	QES	\\
2453209.7056	&	-4912	&	-0.0026	&	TrES	&	2454271.6449	&	-2594.5	&	-0.0020	&	SWASP	&	2455425.6865	&	-76	&	-0.0026	&	QES	\\
2453209.9352	&	-4911.5	&	-0.0021	&	TrES	&	2454272.5624	&	-2592.5	&	-0.0010	&	SWASP	&	2455428.6649	&	-69.5	&	-0.0027	&	QES	\\
2453210.8513	&	-4909.5	&	-0.0024	&	TrES	&	2454273.4787	&	-2590.5	&	-0.0012	&	SWASP	&	2455431.8731	&	-62.5	&	-0.0020	&	QES	\\
2453211.7685	&	-4907.5	&	-0.0017	&	TrES	&	2454274.6226	&	-2588	&	-0.0028	&	SWASP	&	2455435.7683	&	-54	&	-0.0018	&	QES	\\
2453212.6845	&	-4905.5	&	-0.0021	&	TrES	&	2454274.6230	&	-2588	&	-0.0024	&	SWASP	&	2455437.8303	&	-49.5	&	-0.0018	&	QES	\\
2453213.8306	&	-4903	&	-0.0016	&	TrES	&	2454275.5409	&	-2586	&	-0.0010	&	SWASP	&	2455441.7257	&	-41	&	-0.0013	&	QES	\\
2453214.7460	&	-4901	&	-0.0027	&	TrES	&	2454276.6848	&	-2583.5	&	-0.0026	&	SWASP	&	2455442.6411	&	-39	&	-0.0024	&	QES	\\
2453214.9759	&	-4900.5	&	-0.0018	&	TrES	&	2454277.6019	&	-2581.5	&	-0.0019	&	SWASP	&	2455443.7876	&	-36.5	&	-0.0015	&	QES	\\
2453215.8923	&	-4898.5	&	-0.0019	&	TrES	&	2454278.5190	&	-2579.5	&	-0.0013	&	SWASP	&	2455444.7040	&	-34.5	&	-0.0014	&	QES	\\
2453216.8078	&	-4896.5	&	-0.0029	&	TrES	&	2454280.5802	&	-2575	&	-0.0021	&	SWASP	&	2455445.8491	&	-32	&	-0.0020	&	QES	\\
2453217.7243	&	-4894.5	&	-0.0028	&	TrES	&	2454282.6422	&	-2570.5	&	-0.0021	&	SWASP	&	2455446.7651	&	-30	&	-0.0024	&	QES	\\
2453217.9537	&	-4894	&	-0.0025	&	TrES	&	2454283.5586	&	-2568.5	&	-0.0022	&	SWASP	&	2455447.6818	&	-28	&	-0.0022	&	QES	\\
2453218.8699	&	-4892	&	-0.0028	&	TrES	&	2454285.6211	&	-2564	&	-0.0017	&	SWASP	&	2455449.7439	&	-23.5	&	-0.0021	&	QES	\\
2453219.7872	&	-4890	&	-0.0019	&	TrES	&	2454285.6212	&	-2564	&	-0.0016	&	SWASP	&	2455450.6605	&	-21.5	&	-0.0020	&	QES	\\
2453220.7037	&	-4888	&	-0.0018	&	TrES	&	2454286.5370	&	-2562	&	-0.0023	&	SWASP	&	2455451.8060	&	-19	&	-0.0020	&	QES	\\
2453220.9323	&	-4887.5	&	-0.0024	&	TrES	&	2454286.5378	&	-2562	&	-0.0014	&	SWASP	&	2455452.7229	&	-17	&	-0.0015	&	QES	\\
2453221.8493	&	-4885.5	&	-0.0019	&	TrES	&	2454287.4536	&	-2560	&	-0.0021	&	SWASP	&	2455455.7016	&	-10.5	&	-0.0013	&	QES	\\
2453222.7654	&	-4883.5	&	-0.0022	&	TrES	&	2454287.6820	&	-2559.5	&	-0.0028	&	SWASP	&	2455457.7636	&	-6	&	-0.0013	&	QES	\\
2453222.9937	&	-4883	&	-0.0030	&	TrES	&	2454288.5980	&	-2557.5	&	-0.0032	&	SWASP	&	2455461.6581	&	2.5	&	-0.0017	&	QES	\\
2453223.6811	&	-4881.5	&	-0.0030	&	TrES	&	2454288.5988	&	-2557.5	&	-0.0025	&	SWASP	&	2455463.7195	&	7	&	-0.0024	&	QES	\\
2453223.9100	&	-4881	&	-0.0031	&	TrES	&	2454289.5161	&	-2555.5	&	-0.0016	&	SWASP	&	2455465.7827	&	11.5	&	-0.0011	&	QES	\\
2453224.8275	&	-4879	&	-0.0021	&	TrES	&	2454289.5164	&	-2555.5	&	-0.0013	&	SWASP	&	2455466.6988	&	13.5	&	-0.0015	&	QES	\\
2453226.8895	&	-4874.5	&	-0.0022	&	TrES	&	2454290.6610	&	-2553	&	-0.0023	&	SWASP	&	2455516.6455	&	122.5	&	-0.0015	&	QES	\\
2453227.8057	&	-4872.5	&	-0.0023	&	TrES	&	2454291.5770	&	-2551	&	-0.0028	&	SWASP	&	2455666.9451	&	450.5	&	0.0001	&	QES	\\
2453228.7215	&	-4870.5	&	-0.0031	&	TrES	&	2454291.5782	&	-2551	&	-0.0016	&	SWASP	&	2455669.9236	&	457	&	0.0001	&	QES	\\
2453228.9502	&	-4870	&	-0.0034	&	TrES	&	2454292.4955	&	-2549	&	-0.0007	&	SWASP	&	2455697.8757	&	518	&	0.0004	&	QES	\\
2453229.8682	&	-4868	&	-0.0018	&	TrES	&	2454293.6391	&	-2546.5	&	-0.0027	&	SWASP	&	2455702.9157	&	529	&	-0.0002	&	QES	\\
2453230.7843	&	-4866	&	-0.0023	&	TrES	&	2454293.6401	&	-2546.5	&	-0.0017	&	SWASP	&	2455719.8703	&	566	&	0.0001	&	QES	\\
2453234.6791	&	-4857.5	&	-0.0023	&	TrES	&	2454294.5555	&	-2544.5	&	-0.0027	&	SWASP	&	2455723.7656	&	574.5	&	0.0005	&	QES	\\
2453234.9083	&	-4857	&	-0.0023	&	TrES	&	2454294.5561	&	-2544.5	&	-0.0021	&	SWASP	&	2455724.6814	&	576.5	&	-0.0001	&	QES	\\
2453236.7417	&	-4853	&	-0.0018	&	TrES	&	2454295.4722	&	-2542.5	&	-0.0025	&	SWASP	&	2455724.9113	&	577	&	0.0006	&	QES	\\
2453237.6575	&	-4851	&	-0.0025	&	TrES	&	2454295.4728	&	-2542.5	&	-0.0018	&	SWASP	&	2455725.8276	&	579	&	0.0005	&	QES	\\
2453237.8863	&	-4850.5	&	-0.0028	&	TrES	&	2454296.6188	&	-2540	&	-0.0014	&	SWASP	&	2455727.8890	&	583.5	&	-0.0001	&	QES	\\
2453239.7188	&	-4846.5	&	-0.0031	&	TrES	&	2454637.5390	&	-1796	&	-0.0014	&	SWASP	&	2455730.8681	&	590	&	0.0005	&	QES	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2455731.7847	&	592	&	0.0006	&	QES	&	2458689.8658	&	7047.5	&	0.0038	&	TESS	&	2458698.5724	&	7066.5	&	0.0041	&	TESS	\\
2455732.7002	&	594	&	-0.0003	&	QES	&	2458689.8658	&	7047.5	&	0.0038	&	TESS	&	2458698.5724	&	7066.5	&	0.0041	&	TESS	\\
2455733.8467	&	596.5	&	0.0006	&	QES	&	2458690.0948	&	7048	&	0.0037	&	TESS	&	2458698.8009	&	7067	&	0.0035	&	TESS	\\
2455734.7625	&	598.5	&	-0.0001	&	QES	&	2458690.0948	&	7048	&	0.0037	&	TESS	&	2458698.8011	&	7067	&	0.0037	&	TESS	\\
2455735.6796	&	600.5	&	0.0006	&	QES	&	2458690.3238	&	7048.5	&	0.0035	&	TESS	&	2458699.0307	&	7067.5	&	0.0042	&	TESS	\\
2455735.9089	&	601	&	0.0009	&	QES	&	2458690.3238	&	7048.5	&	0.0035	&	TESS	&	2458699.0307	&	7067.5	&	0.0042	&	TESS	\\
2455736.8251	&	603	&	0.0006	&	QES	&	2458690.5532	&	7049	&	0.0039	&	TESS	&	2458699.2600	&	7068	&	0.0044	&	TESS	\\
2455737.7413	&	605	&	0.0003	&	QES	&	2458690.5532	&	7049	&	0.0039	&	TESS	&	2458699.2601	&	7068	&	0.0044	&	TESS	\\
2455738.8873	&	607.5	&	0.0008	&	QES	&	2458690.7820	&	7049.5	&	0.0036	&	TESS	&	2458699.4885	&	7068.5	&	0.0037	&	TESS	\\
2455739.8035	&	609.5	&	0.0005	&	QES	&	2458690.7821	&	7049.5	&	0.0037	&	TESS	&	2458699.4885	&	7068.5	&	0.0037	&	TESS	\\
2455741.8653	&	614	&	0.0002	&	QES	&	2458691.0111	&	7050	&	0.0036	&	TESS	&	2458699.7182	&	7069	&	0.0044	&	TESS	\\
2455742.7823	&	616	&	0.0008	&	QES	&	2458691.0111	&	7050	&	0.0036	&	TESS	&	2458699.7182	&	7069	&	0.0044	&	TESS	\\
2458683.4508	&	7033.5	&	0.0040	&	TESS	&	2458691.2408	&	7050.5	&	0.0041	&	TESS	&	2458699.9473	&	7069.5	&	0.0043	&	TESS	\\
2458683.4508	&	7033.5	&	0.0040	&	TESS	&	2458691.2408	&	7050.5	&	0.0041	&	TESS	&	2458699.9473	&	7069.5	&	0.0043	&	TESS	\\
2458683.6796	&	7034	&	0.0037	&	TESS	&	2458691.4703	&	7051	&	0.0045	&	TESS	&	2458700.1763	&	7070	&	0.0042	&	TESS	\\
2458683.6796	&	7034	&	0.0037	&	TESS	&	2458691.4704	&	7051	&	0.0046	&	TESS	&	2458700.1763	&	7070	&	0.0042	&	TESS	\\
2458683.9095	&	7034.5	&	0.0044	&	TESS	&	2458691.6987	&	7051.5	&	0.0038	&	TESS	&	2458700.4051	&	7070.5	&	0.0040	&	TESS	\\
2458683.9095	&	7034.5	&	0.0044	&	TESS	&	2458691.6987	&	7051.5	&	0.0038	&	TESS	&	2458700.4051	&	7070.5	&	0.0040	&	TESS	\\
2458684.1384	&	7035	&	0.0042	&	TESS	&	2458691.9283	&	7052	&	0.0043	&	TESS	&	2458700.6347	&	7071	&	0.0044	&	TESS	\\
2458684.1384	&	7035	&	0.0042	&	TESS	&	2458691.9283	&	7052	&	0.0043	&	TESS	&	2458700.6348	&	7071	&	0.0045	&	TESS	\\
2458684.3677	&	7035.5	&	0.0045	&	TESS	&	2458692.1565	&	7052.5	&	0.0034	&	TESS	&	2458700.8635	&	7071.5	&	0.0041	&	TESS	\\
2458684.3677	&	7035.5	&	0.0045	&	TESS	&	2458692.1567	&	7052.5	&	0.0036	&	TESS	&	2458700.8635	&	7071.5	&	0.0041	&	TESS	\\
2458684.5959	&	7036	&	0.0035	&	TESS	&	2458692.3860	&	7053	&	0.0037	&	TESS	&	2458701.0922	&	7072	&	0.0037	&	TESS	\\
2458684.5960	&	7036	&	0.0036	&	TESS	&	2458692.3861	&	7053	&	0.0038	&	TESS	&	2458701.0922	&	7072	&	0.0037	&	TESS	\\
2458684.8257	&	7036.5	&	0.0042	&	TESS	&	2458692.6151	&	7053.5	&	0.0037	&	TESS	&	2458701.3213	&	7072.5	&	0.0037	&	TESS	\\
2458684.8257	&	7036.5	&	0.0042	&	TESS	&	2458692.6151	&	7053.5	&	0.0037	&	TESS	&	2458701.3214	&	7072.5	&	0.0038	&	TESS	\\
2458685.0542	&	7037	&	0.0036	&	TESS	&	2458692.8444	&	7054	&	0.0040	&	TESS	&	2458701.5512	&	7073	&	0.0045	&	TESS	\\
2458685.0544	&	7037	&	0.0038	&	TESS	&	2458692.8444	&	7054	&	0.0040	&	TESS	&	2458701.5515	&	7073	&	0.0047	&	TESS	\\
2458685.2837	&	7037.5	&	0.0040	&	TESS	&	2458693.0732	&	7054.5	&	0.0036	&	TESS	&	2458701.7794	&	7073.5	&	0.0035	&	TESS	\\
2458685.2837	&	7037.5	&	0.0040	&	TESS	&	2458693.0732	&	7054.5	&	0.0036	&	TESS	&	2458701.7796	&	7073.5	&	0.0037	&	TESS	\\
2458685.5124	&	7038	&	0.0036	&	TESS	&	2458693.3027	&	7055	&	0.0040	&	TESS	&	2458702.0085	&	7074	&	0.0035	&	TESS	\\
2458685.5126	&	7038	&	0.0038	&	TESS	&	2458693.3027	&	7055	&	0.0040	&	TESS	&	2458702.0088	&	7074	&	0.0038	&	TESS	\\
2458685.7417	&	7038.5	&	0.0037	&	TESS	&	2458693.5315	&	7055.5	&	0.0037	&	TESS	&	2458702.2382	&	7074.5	&	0.0041	&	TESS	\\
2458685.7417	&	7038.5	&	0.0037	&	TESS	&	2458693.5317	&	7055.5	&	0.0039	&	TESS	&	2458702.2382	&	7074.5	&	0.0041	&	TESS	\\
2458685.9706	&	7039	&	0.0036	&	TESS	&	2458693.7604	&	7056	&	0.0035	&	TESS	&	2458702.4673	&	7075	&	0.0041	&	TESS	\\
2458685.9709	&	7039	&	0.0039	&	TESS	&	2458693.7606	&	7056	&	0.0037	&	TESS	&	2458702.4673	&	7075	&	0.0041	&	TESS	\\
2458686.2002	&	7039.5	&	0.0040	&	TESS	&	2458693.9901	&	7056.5	&	0.0041	&	TESS	&	2458702.6968	&	7075.5	&	0.0044	&	TESS	\\
2458686.2002	&	7039.5	&	0.0040	&	TESS	&	2458693.9901	&	7056.5	&	0.0041	&	TESS	&	2458702.6971	&	7075.5	&	0.0047	&	TESS	\\
2458686.4293	&	7040	&	0.0040	&	TESS	&	2458694.2194	&	7057	&	0.0043	&	TESS	&	2458702.9252	&	7076	&	0.0038	&	TESS	\\
2458686.4293	&	7040	&	0.0040	&	TESS	&	2458694.2194	&	7057	&	0.0043	&	TESS	&	2458702.9252	&	7076	&	0.0038	&	TESS	\\
2458686.6582	&	7040.5	&	0.0037	&	TESS	&	2458694.4480	&	7057.5	&	0.0038	&	TESS	&	2458703.1549	&	7076.5	&	0.0044	&	TESS	\\
2458686.6582	&	7040.5	&	0.0037	&	TESS	&	2458694.4480	&	7057.5	&	0.0038	&	TESS	&	2458703.1550	&	7076.5	&	0.0045	&	TESS	\\
2458686.8871	&	7041	&	0.0036	&	TESS	&	2458694.6777	&	7058	&	0.0044	&	TESS	&	2458703.3832	&	7077	&	0.0035	&	TESS	\\
2458686.8871	&	7041	&	0.0036	&	TESS	&	2458694.6777	&	7058	&	0.0044	&	TESS	&	2458703.3833	&	7077	&	0.0037	&	TESS	\\
2458687.1162	&	7041.5	&	0.0036	&	TESS	&	2458694.9068	&	7058.5	&	0.0044	&	TESS	&	2458703.6131	&	7077.5	&	0.0044	&	TESS	\\
2458687.1165	&	7041.5	&	0.0039	&	TESS	&	2458694.9069	&	7058.5	&	0.0045	&	TESS	&	2458703.6132	&	7077.5	&	0.0044	&	TESS	\\
2458687.3453	&	7042	&	0.0036	&	TESS	&	2458695.1356	&	7059	&	0.0040	&	TESS	&	2458703.8416	&	7078	&	0.0037	&	TESS	\\
2458687.3453	&	7042	&	0.0036	&	TESS	&	2458695.1356	&	7059	&	0.0040	&	TESS	&	2458703.8416	&	7078	&	0.0037	&	TESS	\\
2458687.5746	&	7042.5	&	0.0038	&	TESS	&	2458695.3649	&	7059.5	&	0.0042	&	TESS	&	2458704.0714	&	7078.5	&	0.0044	&	TESS	\\
2458687.5746	&	7042.5	&	0.0038	&	TESS	&	2458695.3651	&	7059.5	&	0.0044	&	TESS	&	2458704.0715	&	7078.5	&	0.0045	&	TESS	\\
2458687.8043	&	7043	&	0.0043	&	TESS	&	2458695.5934	&	7060	&	0.0035	&	TESS	&	2458704.3001	&	7079	&	0.0040	&	TESS	\\
2458687.8043	&	7043	&	0.0043	&	TESS	&	2458695.5934	&	7060	&	0.0035	&	TESS	&	2458704.3001	&	7079	&	0.0040	&	TESS	\\
2458688.0330	&	7043.5	&	0.0039	&	TESS	&	2458695.8233	&	7060.5	&	0.0044	&	TESS	&	2458704.5293	&	7079.5	&	0.0041	&	TESS	\\
2458688.0330	&	7043.5	&	0.0039	&	TESS	&	2458695.8234	&	7060.5	&	0.0045	&	TESS	&	2458704.5293	&	7079.5	&	0.0041	&	TESS	\\
2458688.2621	&	7044	&	0.0039	&	TESS	&	2458696.0523	&	7061	&	0.0042	&	TESS	&	2458704.7587	&	7080	&	0.0044	&	TESS	\\
2458688.2621	&	7044	&	0.0039	&	TESS	&	2458696.0523	&	7061	&	0.0042	&	TESS	&	2458704.7588	&	7080	&	0.0045	&	TESS	\\
2458688.4917	&	7044.5	&	0.0044	&	TESS	&	2458696.2807	&	7061.5	&	0.0035	&	TESS	&	2458704.9877	&	7080.5	&	0.0043	&	TESS	\\
2458688.4918	&	7044.5	&	0.0045	&	TESS	&	2458696.2809	&	7061.5	&	0.0037	&	TESS	&	2458704.9877	&	7080.5	&	0.0043	&	TESS	\\
2458688.7207	&	7045	&	0.0043	&	TESS	&	2458697.4269	&	7064	&	0.0042	&	TESS	&	2458705.2167	&	7081	&	0.0042	&	TESS	\\
2458688.7207	&	7045	&	0.0043	&	TESS	&	2458697.4269	&	7064	&	0.0042	&	TESS	&	2458705.2167	&	7081	&	0.0042	&	TESS	\\
2458688.9492	&	7045.5	&	0.0037	&	TESS	&	2458697.6563	&	7064.5	&	0.0045	&	TESS	&	2458705.4460	&	7081.5	&	0.0043	&	TESS	\\
2458688.9492	&	7045.5	&	0.0037	&	TESS	&	2458697.6563	&	7064.5	&	0.0045	&	TESS	&	2458705.4460	&	7081.5	&	0.0043	&	TESS	\\
2458689.1790	&	7046	&	0.0043	&	TESS	&	2458697.8854	&	7065	&	0.0045	&	TESS	&	2458705.6749	&	7082	&	0.0041	&	TESS	\\
2458689.1790	&	7046	&	0.0043	&	TESS	&	2458697.8854	&	7065	&	0.0045	&	TESS	&	2458705.6749	&	7082	&	0.0041	&	TESS	\\
2458689.4077	&	7046.5	&	0.0040	&	TESS	&	2458698.1145	&	7065.5	&	0.0044	&	TESS	&	2458705.9041	&	7082.5	&	0.0042	&	TESS	\\
2458689.4077	&	7046.5	&	0.0040	&	TESS	&	2458698.1145	&	7065.5	&	0.0044	&	TESS	&	2458705.9041	&	7082.5	&	0.0042	&	TESS	\\
2458689.6366	&	7047	&	0.0037	&	TESS	&	2458698.3436	&	7066	&	0.0044	&	TESS	&	2458706.1331	&	7083	&	0.0041	&	TESS	\\
2458689.6366	&	7047	&	0.0037	&	TESS	&	2458698.3437	&	7066	&	0.0045	&	TESS	&	2458706.1331	&	7083	&	0.0041	&	TESS	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2458706.3625	&	7083.5	&	0.0044	&	TESS	&	2458719.4224	&	7112	&	0.0048	&	TESS	&	2458736.3769	&	7149	&	0.0050	&	TESS	\\
2458706.3626	&	7083.5	&	0.0045	&	TESS	&	2458719.6521	&	7112.5	&	0.0055	&	TESS	&	2458736.6065	&	7149.5	&	0.0054	&	TESS	\\
2458706.5913	&	7084	&	0.0041	&	TESS	&	2458719.8811	&	7113	&	0.0053	&	TESS	&	2458736.8352	&	7150	&	0.0051	&	TESS	\\
2458706.5913	&	7084	&	0.0041	&	TESS	&	2458720.1096	&	7113.5	&	0.0047	&	TESS	&	2458737.0646	&	7150.5	&	0.0054	&	TESS	\\
2458706.8206	&	7084.5	&	0.0043	&	TESS	&	2458720.3389	&	7114	&	0.0049	&	TESS	&	2458737.2932	&	7151	&	0.0048	&	TESS	\\
2458706.8206	&	7084.5	&	0.0043	&	TESS	&	2458720.5686	&	7114.5	&	0.0055	&	TESS	&	2458738.8994	&	7154.5	&	0.0072	&	TESS	\\
2458707.0498	&	7085	&	0.0043	&	TESS	&	2458720.7970	&	7115	&	0.0047	&	TESS	&	2458739.1287	&	7155	&	0.0074	&	TESS	\\
2458707.0499	&	7085	&	0.0045	&	TESS	&	2458721.0261	&	7115.5	&	0.0047	&	TESS	&	2458739.3573	&	7155.5	&	0.0069	&	TESS	\\
2458707.2783	&	7085.5	&	0.0037	&	TESS	&	2458721.2554	&	7116	&	0.0049	&	TESS	&	2458739.5866	&	7156	&	0.0070	&	TESS	\\
2458707.2783	&	7085.5	&	0.0037	&	TESS	&	2458721.4849	&	7116.5	&	0.0053	&	TESS	&	2458739.8154	&	7156.5	&	0.0068	&	TESS	\\
2458707.5074	&	7086	&	0.0037	&	TESS	&	2458721.7138	&	7117	&	0.0051	&	TESS	&	2458740.0453	&	7157	&	0.0076	&	TESS	\\
2458707.5074	&	7086	&	0.0037	&	TESS	&	2458721.9431	&	7117.5	&	0.0053	&	TESS	&	2458740.2736	&	7157.5	&	0.0068	&	TESS	\\
2458707.7371	&	7086.5	&	0.0043	&	TESS	&	2458722.1723	&	7118	&	0.0054	&	TESS	&	2458740.5035	&	7158	&	0.0075	&	TESS	\\
2458707.7372	&	7086.5	&	0.0044	&	TESS	&	2458722.4010	&	7118.5	&	0.0050	&	TESS	&	2458740.7320	&	7158.5	&	0.0069	&	TESS	\\
2458707.9655	&	7087	&	0.0035	&	TESS	&	2458722.6299	&	7119	&	0.0047	&	TESS	&	2458740.9612	&	7159	&	0.0070	&	TESS	\\
2458707.9656	&	7087	&	0.0036	&	TESS	&	2458722.8588	&	7119.5	&	0.0046	&	TESS	&	2458741.1901	&	7159.5	&	0.0068	&	TESS	\\
2458708.1946	&	7087.5	&	0.0035	&	TESS	&	2458723.0880	&	7120	&	0.0046	&	TESS	&	2458741.4198	&	7160	&	0.0073	&	TESS	\\
2458708.1946	&	7087.5	&	0.0036	&	TESS	&	2458723.3172	&	7120.5	&	0.0047	&	TESS	&	2458741.6487	&	7160.5	&	0.0072	&	TESS	\\
2458708.4237	&	7088	&	0.0035	&	TESS	&	2458723.5462	&	7121	&	0.0046	&	TESS	&	2458741.8776	&	7161	&	0.0070	&	TESS	\\
2458708.4237	&	7088	&	0.0036	&	TESS	&	2458723.7760	&	7121.5	&	0.0053	&	TESS	&	2458742.1067	&	7161.5	&	0.0070	&	TESS	\\
2458708.6533	&	7088.5	&	0.0040	&	TESS	&	2458725.3794	&	7125	&	0.0049	&	TESS	&	2458742.3362	&	7162	&	0.0074	&	TESS	\\
2458708.6533	&	7088.5	&	0.0040	&	TESS	&	2458725.6088	&	7125.5	&	0.0052	&	TESS	&	2458742.5652	&	7162.5	&	0.0072	&	TESS	\\
2458708.8827	&	7089	&	0.0044	&	TESS	&	2458725.8383	&	7126	&	0.0056	&	TESS	&	2458742.7947	&	7163	&	0.0076	&	TESS	\\
2458708.8828	&	7089	&	0.0045	&	TESS	&	2458726.0665	&	7126.5	&	0.0047	&	TESS	&	2458743.0239	&	7163.5	&	0.0077	&	TESS	\\
2458709.1119	&	7089.5	&	0.0044	&	TESS	&	2458726.2959	&	7127	&	0.0049	&	TESS	&	2458743.2530	&	7164	&	0.0077	&	TESS	\\
2458709.1119	&	7089.5	&	0.0044	&	TESS	&	2458726.5250	&	7127.5	&	0.0049	&	TESS	&	2458743.4819	&	7164.5	&	0.0075	&	TESS	\\
2458709.3411	&	7090	&	0.0045	&	TESS	&	2458726.7538	&	7128	&	0.0046	&	TESS	&	2458743.7112	&	7165	&	0.0077	&	TESS	\\
2458709.3411	&	7090	&	0.0045	&	TESS	&	2458726.9837	&	7128.5	&	0.0054	&	TESS	&	2458743.9402	&	7165.5	&	0.0075	&	TESS	\\
2458709.5701	&	7090.5	&	0.0044	&	TESS	&	2458727.2125	&	7129	&	0.0051	&	TESS	&	2458744.1693	&	7166	&	0.0076	&	TESS	\\
2458709.5701	&	7090.5	&	0.0044	&	TESS	&	2458727.4418	&	7129.5	&	0.0053	&	TESS	&	2458744.3979	&	7166.5	&	0.0070	&	TESS	\\
2458709.7991	&	7091	&	0.0043	&	TESS	&	2458727.6711	&	7130	&	0.0054	&	TESS	&	2458744.6268	&	7167	&	0.0068	&	TESS	\\
2458709.7992	&	7091	&	0.0044	&	TESS	&	2458727.9001	&	7130.5	&	0.0054	&	TESS	&	2458744.8565	&	7167.5	&	0.0074	&	TESS	\\
2458710.0277	&	7091.5	&	0.0038	&	TESS	&	2458728.1291	&	7131	&	0.0052	&	TESS	&	2458745.0858	&	7168	&	0.0076	&	TESS	\\
2458710.0277	&	7091.5	&	0.0038	&	TESS	&	2458728.3584	&	7131.5	&	0.0054	&	TESS	&	2458745.3147	&	7168.5	&	0.0074	&	TESS	\\
2458711.6323	&	7095	&	0.0046	&	TESS	&	2458728.5872	&	7132	&	0.0051	&	TESS	&	2458745.5439	&	7169	&	0.0074	&	TESS	\\
2458711.8623	&	7095.5	&	0.0055	&	TESS	&	2458728.8166	&	7132.5	&	0.0054	&	TESS	&	2458745.7730	&	7169.5	&	0.0075	&	TESS	\\
2458712.0905	&	7096	&	0.0045	&	TESS	&	2458729.0454	&	7133	&	0.0051	&	TESS	&	2458746.0015	&	7170	&	0.0069	&	TESS	\\
2458712.3197	&	7096.5	&	0.0047	&	TESS	&	2458729.2744	&	7133.5	&	0.0050	&	TESS	&	2458746.2311	&	7170.5	&	0.0074	&	TESS	\\
2458712.5488	&	7097	&	0.0046	&	TESS	&	2458729.5039	&	7134	&	0.0053	&	TESS	&	2458746.4597	&	7171	&	0.0068	&	TESS	\\
2458712.7787	&	7097.5	&	0.0054	&	TESS	&	2458729.7331	&	7134.5	&	0.0054	&	TESS	&	2458746.6895	&	7171.5	&	0.0075	&	TESS	\\
2458713.0070	&	7098	&	0.0046	&	TESS	&	2458729.9620	&	7135	&	0.0052	&	TESS	&	2458746.9180	&	7172	&	0.0069	&	TESS	\\
2458713.2370	&	7098.5	&	0.0055	&	TESS	&	2458730.1914	&	7135.5	&	0.0055	&	TESS	&	2458747.1473	&	7172.5	&	0.0071	&	TESS	\\
2458713.4652	&	7099	&	0.0046	&	TESS	&	2458730.4202	&	7136	&	0.0052	&	TESS	&	2458747.3770	&	7173	&	0.0077	&	TESS	\\
2458713.6945	&	7099.5	&	0.0048	&	TESS	&	2458730.6492	&	7136.5	&	0.0051	&	TESS	&	2458747.6060	&	7173.5	&	0.0076	&	TESS	\\
2458713.9236	&	7100	&	0.0047	&	TESS	&	2458730.8783	&	7137	&	0.0050	&	TESS	&	2458747.8351	&	7174	&	0.0075	&	TESS	\\
2458714.1527	&	7100.5	&	0.0048	&	TESS	&	2458731.1071	&	7137.5	&	0.0048	&	TESS	&	2458748.0644	&	7174.5	&	0.0077	&	TESS	\\
2458714.3821	&	7101	&	0.0050	&	TESS	&	2458731.3368	&	7138	&	0.0054	&	TESS	&	2458748.2928	&	7175	&	0.0070	&	TESS	\\
2458714.6116	&	7101.5	&	0.0054	&	TESS	&	2458731.5656	&	7138.5	&	0.0050	&	TESS	&	2458748.5225	&	7175.5	&	0.0076	&	TESS	\\
2458714.8407	&	7102	&	0.0054	&	TESS	&	2458731.7949	&	7139	&	0.0053	&	TESS	&	2458748.7514	&	7176	&	0.0073	&	TESS	\\
2458715.0695	&	7102.5	&	0.0051	&	TESS	&	2458732.0238	&	7139.5	&	0.0050	&	TESS	&	2458748.9803	&	7176.5	&	0.0072	&	TESS	\\
2458715.2983	&	7103	&	0.0047	&	TESS	&	2458732.2529	&	7140	&	0.0050	&	TESS	&	2458749.2096	&	7177	&	0.0074	&	TESS	\\
2458715.5276	&	7103.5	&	0.0050	&	TESS	&	2458732.4817	&	7140.5	&	0.0047	&	TESS	&	2458749.4387	&	7177.5	&	0.0073	&	TESS	\\
2458715.7564	&	7104	&	0.0046	&	TESS	&	2458732.7115	&	7141	&	0.0054	&	TESS	&	2458749.6681	&	7178	&	0.0077	&	TESS	\\
2458715.9856	&	7104.5	&	0.0047	&	TESS	&	2458732.9399	&	7141.5	&	0.0046	&	TESS	&	2458749.8966	&	7178.5	&	0.0070	&	TESS	\\
2458716.2145	&	7105	&	0.0045	&	TESS	&	2458733.1698	&	7142	&	0.0054	&	TESS	&	2458750.1254	&	7179	&	0.0067	&	TESS	\\
2458716.4443	&	7105.5	&	0.0052	&	TESS	&	2458733.3984	&	7142.5	&	0.0049	&	TESS	&	2458751.9585	&	7183	&	0.0069	&	TESS	\\
2458716.6728	&	7106	&	0.0046	&	TESS	&	2458733.6279	&	7143	&	0.0054	&	TESS	&	2458752.1875	&	7183.5	&	0.0067	&	TESS	\\
2458716.9024	&	7106.5	&	0.0051	&	TESS	&	2458733.8570	&	7143.5	&	0.0053	&	TESS	&	2458752.4167	&	7184	&	0.0068	&	TESS	\\
2458717.1310	&	7107	&	0.0046	&	TESS	&	2458734.0862	&	7144	&	0.0054	&	TESS	&	2458752.6466	&	7184.5	&	0.0077	&	TESS	\\
2458717.3605	&	7107.5	&	0.0049	&	TESS	&	2458734.3145	&	7144.5	&	0.0046	&	TESS	&	2458752.8748	&	7185	&	0.0067	&	TESS	\\
2458717.5900	&	7108	&	0.0053	&	TESS	&	2458734.5442	&	7145	&	0.0052	&	TESS	&	2458753.1043	&	7185.5	&	0.0071	&	TESS	\\
2458717.8184	&	7108.5	&	0.0046	&	TESS	&	2458734.7736	&	7145.5	&	0.0054	&	TESS	&	2458753.3334	&	7186	&	0.0071	&	TESS	\\
2458718.0474	&	7109	&	0.0046	&	TESS	&	2458735.0025	&	7146	&	0.0052	&	TESS	&	2458753.5630	&	7186.5	&	0.0076	&	TESS	\\
2458718.2766	&	7109.5	&	0.0046	&	TESS	&	2458735.2314	&	7146.5	&	0.0051	&	TESS	&	2458753.7913	&	7187	&	0.0068	&	TESS	\\
2458718.5062	&	7110	&	0.0051	&	TESS	&	2458735.4605	&	7147	&	0.0050	&	TESS	&	2458754.0208	&	7187.5	&	0.0072	&	TESS	\\
2458718.7353	&	7110.5	&	0.0051	&	TESS	&	2458735.6900	&	7147.5	&	0.0054	&	TESS	&	2458754.2495	&	7188	&	0.0068	&	TESS	\\
2458718.9639	&	7111	&	0.0046	&	TESS	&	2458735.9188	&	7148	&	0.0051	&	TESS	&	2458754.4795	&	7188.5	&	0.0077	&	TESS	\\
2458719.1934	&	7111.5	&	0.0050	&	TESS	&	2458736.1480	&	7148.5	&	0.0052	&	TESS	&	2458754.7077	&	7189	&	0.0067	&	TESS	\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2458754.9374	&	7189.5	&	0.0073	&	TESS	&	2459423.4912	&	8648.5	&	0.0094	&	TESS	&	2459431.5101	&	8666	&	0.0094	&	TESS	\\
2458755.1660	&	7190	&	0.0068	&	TESS	&	2459423.7195	&	8649	&	0.0085	&	TESS	&	2459431.7388	&	8666.5	&	0.0090	&	TESS	\\
2458755.3955	&	7190.5	&	0.0071	&	TESS	&	2459423.7197	&	8649	&	0.0087	&	TESS	&	2459431.7388	&	8666.5	&	0.0090	&	TESS	\\
2458755.6245	&	7191	&	0.0071	&	TESS	&	2459423.9488	&	8649.5	&	0.0087	&	TESS	&	2459431.9679	&	8667	&	0.0089	&	TESS	\\
2458755.8542	&	7191.5	&	0.0077	&	TESS	&	2459423.9488	&	8649.5	&	0.0087	&	TESS	&	2459431.9679	&	8667	&	0.0089	&	TESS	\\
2458756.0824	&	7192	&	0.0068	&	TESS	&	2459424.1777	&	8650	&	0.0086	&	TESS	&	2459432.1967	&	8667.5	&	0.0086	&	TESS	\\
2458756.3119	&	7192.5	&	0.0071	&	TESS	&	2459424.1778	&	8650	&	0.0087	&	TESS	&	2459432.1967	&	8667.5	&	0.0086	&	TESS	\\
2458756.5407	&	7193	&	0.0069	&	TESS	&	2459424.4073	&	8650.5	&	0.0090	&	TESS	&	2459432.4263	&	8668	&	0.0091	&	TESS	\\
2458756.7700	&	7193.5	&	0.0071	&	TESS	&	2459424.4073	&	8650.5	&	0.0090	&	TESS	&	2459432.4263	&	8668	&	0.0091	&	TESS	\\
2458756.9989	&	7194	&	0.0068	&	TESS	&	2459424.6361	&	8651	&	0.0087	&	TESS	&	2459433.8013	&	8671	&	0.0094	&	TESS	\\
2458757.2283	&	7194.5	&	0.0071	&	TESS	&	2459424.6361	&	8651	&	0.0087	&	TESS	&	2459433.8013	&	8671	&	0.0094	&	TESS	\\
2458757.4571	&	7195	&	0.0067	&	TESS	&	2459424.8653	&	8651.5	&	0.0088	&	TESS	&	2459434.0298	&	8671.5	&	0.0087	&	TESS	\\
2458757.6871	&	7195.5	&	0.0076	&	TESS	&	2459424.8653	&	8651.5	&	0.0088	&	TESS	&	2459434.0298	&	8671.5	&	0.0087	&	TESS	\\
2458757.9158	&	7196	&	0.0073	&	TESS	&	2459425.0943	&	8652	&	0.0087	&	TESS	&	2459434.2590	&	8672	&	0.0089	&	TESS	\\
2458758.1453	&	7196.5	&	0.0076	&	TESS	&	2459425.0943	&	8652	&	0.0087	&	TESS	&	2459434.2590	&	8672	&	0.0089	&	TESS	\\
2458758.3743	&	7197	&	0.0076	&	TESS	&	2459425.3231	&	8652.5	&	0.0084	&	TESS	&	2459434.4878	&	8672.5	&	0.0085	&	TESS	\\
2458758.6031	&	7197.5	&	0.0072	&	TESS	&	2459425.3233	&	8652.5	&	0.0086	&	TESS	&	2459434.4881	&	8672.5	&	0.0088	&	TESS	\\
2458758.8326	&	7198	&	0.0076	&	TESS	&	2459425.5525	&	8653	&	0.0087	&	TESS	&	2459434.7174	&	8673	&	0.0091	&	TESS	\\
2458759.0608	&	7198.5	&	0.0067	&	TESS	&	2459425.5529	&	8653	&	0.0091	&	TESS	&	2459434.7174	&	8673	&	0.0091	&	TESS	\\
2458759.2909	&	7199	&	0.0076	&	TESS	&	2459425.7815	&	8653.5	&	0.0085	&	TESS	&	2459434.9468	&	8673.5	&	0.0093	&	TESS	\\
2458759.5200	&	7199.5	&	0.0077	&	TESS	&	2459425.7816	&	8653.5	&	0.0086	&	TESS	&	2459434.9468	&	8673.5	&	0.0093	&	TESS	\\
2458759.7488	&	7200	&	0.0074	&	TESS	&	2459426.0114	&	8654	&	0.0093	&	TESS	&	2459435.1759	&	8674	&	0.0094	&	TESS	\\
2458759.9776	&	7200.5	&	0.0070	&	TESS	&	2459426.0114	&	8654	&	0.0093	&	TESS	&	2459435.1760	&	8674	&	0.0094	&	TESS	\\
2458760.2065	&	7201	&	0.0068	&	TESS	&	2459426.4690	&	8655	&	0.0087	&	TESS	&	2459435.4047	&	8674.5	&	0.0091	&	TESS	\\
2458760.4357	&	7201.5	&	0.0069	&	TESS	&	2459426.4690	&	8655	&	0.0087	&	TESS	&	2459435.4047	&	8674.5	&	0.0091	&	TESS	\\
2458760.6646	&	7202	&	0.0067	&	TESS	&	2459426.6982	&	8655.5	&	0.0088	&	TESS	&	2459435.6337	&	8675	&	0.0089	&	TESS	\\
2458760.8945	&	7202.5	&	0.0075	&	TESS	&	2459426.6982	&	8655.5	&	0.0088	&	TESS	&	2459435.6337	&	8675	&	0.0089	&	TESS	\\
2458761.1229	&	7203	&	0.0067	&	TESS	&	2459426.9272	&	8656	&	0.0087	&	TESS	&	2459435.8631	&	8675.5	&	0.0092	&	TESS	\\
2458761.3529	&	7203.5	&	0.0077	&	TESS	&	2459426.9272	&	8656	&	0.0087	&	TESS	&	2459435.8633	&	8675.5	&	0.0094	&	TESS	\\
2458761.5812	&	7204	&	0.0069	&	TESS	&	2459427.1566	&	8656.5	&	0.0090	&	TESS	&	2459436.0923	&	8676	&	0.0093	&	TESS	\\
2458761.8104	&	7204.5	&	0.0070	&	TESS	&	2459427.1566	&	8656.5	&	0.0090	&	TESS	&	2459436.0924	&	8676	&	0.0094	&	TESS	\\
2458762.0394	&	7205	&	0.0068	&	TESS	&	2459427.3856	&	8657	&	0.0089	&	TESS	&	2459436.3207	&	8676.5	&	0.0086	&	TESS	\\
2458762.2692	&	7205.5	&	0.0075	&	TESS	&	2459427.3856	&	8657	&	0.0089	&	TESS	&	2459436.3208	&	8676.5	&	0.0087	&	TESS	\\
2458762.4977	&	7206	&	0.0069	&	TESS	&	2459427.6148	&	8657.5	&	0.0089	&	TESS	&	2459436.5507	&	8677	&	0.0094	&	TESS	\\
2458762.7275	&	7206.5	&	0.0076	&	TESS	&	2459427.6148	&	8657.5	&	0.0089	&	TESS	&	2459436.5507	&	8677	&	0.0095	&	TESS	\\
2458762.9559	&	7207	&	0.0068	&	TESS	&	2459427.8435	&	8658	&	0.0085	&	TESS	&	2459436.7794	&	8677.5	&	0.0091	&	TESS	\\
2458763.1857	&	7207.5	&	0.0075	&	TESS	&	2459427.8437	&	8658	&	0.0087	&	TESS	&	2459436.7794	&	8677.5	&	0.0091	&	TESS	\\
2459420.0544	&	8641	&	0.0093	&	TESS	&	2459428.0725	&	8658.5	&	0.0084	&	TESS	&	2459437.0084	&	8678	&	0.0089	&	TESS	\\
2459420.0544	&	8641	&	0.0093	&	TESS	&	2459428.0727	&	8658.5	&	0.0086	&	TESS	&	2459437.0084	&	8678	&	0.0089	&	TESS	\\
2459420.2831	&	8641.5	&	0.0089	&	TESS	&	2459428.3019	&	8659	&	0.0087	&	TESS	&	2459437.2379	&	8678.5	&	0.0093	&	TESS	\\
2459420.2831	&	8641.5	&	0.0089	&	TESS	&	2459428.3019	&	8659	&	0.0087	&	TESS	&	2459437.2380	&	8678.5	&	0.0094	&	TESS	\\
2459420.5125	&	8642	&	0.0092	&	TESS	&	2459428.5308	&	8659.5	&	0.0085	&	TESS	&	2459437.4667	&	8679	&	0.0090	&	TESS	\\
2459420.5125	&	8642	&	0.0092	&	TESS	&	2459428.5310	&	8659.5	&	0.0087	&	TESS	&	2459437.4667	&	8679	&	0.0090	&	TESS	\\
2459420.7414	&	8642.5	&	0.0089	&	TESS	&	2459428.7599	&	8660	&	0.0085	&	TESS	&	2459437.6958	&	8679.5	&	0.0089	&	TESS	\\
2459420.7414	&	8642.5	&	0.0089	&	TESS	&	2459428.7602	&	8660	&	0.0088	&	TESS	&	2459437.6958	&	8679.5	&	0.0089	&	TESS	\\
2459420.9708	&	8643	&	0.0093	&	TESS	&	2459428.9891	&	8660.5	&	0.0086	&	TESS	&	2459437.9251	&	8680	&	0.0091	&	TESS	\\
2459420.9708	&	8643	&	0.0093	&	TESS	&	2459428.9891	&	8660.5	&	0.0086	&	TESS	&	2459437.9251	&	8680	&	0.0091	&	TESS	\\
2459421.1994	&	8643.5	&	0.0087	&	TESS	&	2459429.2184	&	8661	&	0.0087	&	TESS	&	2459438.1539	&	8680.5	&	0.0089	&	TESS	\\
2459421.1994	&	8643.5	&	0.0087	&	TESS	&	2459429.2184	&	8661	&	0.0087	&	TESS	&	2459438.1539	&	8680.5	&	0.0089	&	TESS	\\
2459421.4291	&	8644	&	0.0093	&	TESS	&	2459429.4479	&	8661.5	&	0.0091	&	TESS	&	2459438.3829	&	8681	&	0.0087	&	TESS	\\
2459421.4291	&	8644	&	0.0093	&	TESS	&	2459429.4481	&	8661.5	&	0.0093	&	TESS	&	2459438.3829	&	8681	&	0.0087	&	TESS	\\
2459421.6577	&	8644.5	&	0.0088	&	TESS	&	2459429.6768	&	8662	&	0.0089	&	TESS	&	2459438.6123	&	8681.5	&	0.0090	&	TESS	\\
2459421.6577	&	8644.5	&	0.0088	&	TESS	&	2459429.6768	&	8662	&	0.0089	&	TESS	&	2459438.6123	&	8681.5	&	0.0090	&	TESS	\\
2459421.8866	&	8645	&	0.0085	&	TESS	&	2459429.9056	&	8662.5	&	0.0087	&	TESS	&	2459438.8415	&	8682	&	0.0091	&	TESS	\\
2459421.8869	&	8645	&	0.0088	&	TESS	&	2459429.9056	&	8662.5	&	0.0087	&	TESS	&	2459438.8415	&	8682	&	0.0091	&	TESS	\\
2459422.1156	&	8645.5	&	0.0084	&	TESS	&	2459430.1346	&	8663	&	0.0085	&	TESS	&	2459439.0707	&	8682.5	&	0.0092	&	TESS	\\
2459422.1161	&	8645.5	&	0.0089	&	TESS	&	2459430.1347	&	8663	&	0.0087	&	TESS	&	2459439.0707	&	8682.5	&	0.0092	&	TESS	\\
2459422.3456	&	8646	&	0.0093	&	TESS	&	2459430.3637	&	8663.5	&	0.0085	&	TESS	&	2459439.2991	&	8683	&	0.0084	&	TESS	\\
2459422.3456	&	8646	&	0.0093	&	TESS	&	2459430.3640	&	8663.5	&	0.0088	&	TESS	&	2459439.2994	&	8683	&	0.0087	&	TESS	\\
2459422.5744	&	8646.5	&	0.0091	&	TESS	&	2459430.5929	&	8664	&	0.0085	&	TESS	&	2459439.5290	&	8683.5	&	0.0093	&	TESS	\\
2459422.5744	&	8646.5	&	0.0091	&	TESS	&	2459430.5931	&	8664	&	0.0087	&	TESS	&	2459439.5291	&	8683.5	&	0.0094	&	TESS	\\
2459422.8032	&	8647	&	0.0087	&	TESS	&	2459430.8222	&	8664.5	&	0.0088	&	TESS	&	2459439.7577	&	8684	&	0.0089	&	TESS	\\
2459422.8032	&	8647	&	0.0087	&	TESS	&	2459430.8222	&	8664.5	&	0.0088	&	TESS	&	2459439.7577	&	8684	&	0.0089	&	TESS	\\
2459423.0325	&	8647.5	&	0.0089	&	TESS	&	2459431.0516	&	8665	&	0.0091	&	TESS	&	2459439.9873	&	8684.5	&	0.0093	&	TESS	\\
2459423.0325	&	8647.5	&	0.0089	&	TESS	&	2459431.0516	&	8665	&	0.0091	&	TESS	&	2459439.9874	&	8684.5	&	0.0094	&	TESS	\\
2459423.2618	&	8648	&	0.0091	&	TESS	&	2459431.2802	&	8665.5	&	0.0085	&	TESS	&	2459440.2164	&	8685	&	0.0093	&	TESS	\\
2459423.2618	&	8648	&	0.0091	&	TESS	&	2459431.2804	&	8665.5	&	0.0087	&	TESS	&	2459440.2164	&	8685	&	0.0094	&	TESS	\\
2459423.4911	&	8648.5	&	0.0093	&	TESS	&	2459431.5100	&	8666	&	0.0093	&	TESS	&	2459440.4452	&	8685.5	&	0.0090	&	TESS	\\
\hline
\hline
\end{tabular}
\end{center}
\label{tabA5}
\end{table*}

\begin{table*}
\caption{Continued.}
\renewcommand{\arraystretch}{0.7}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2459440.4452	&	8685.5	&	0.0090	&	TESS	&	2459773.5766	&	9412.5	&	0.0101	&	TESS	&	2459790.3013	&	9449	&	0.0096	&	TESS	\\
2459440.6740	&	8686	&	0.0087	&	TESS	&	2459773.8055	&	9413	&	0.0099	&	TESS	&	2459790.5311	&	9449.5	&	0.0103	&	TESS	\\
2459440.6740	&	8686	&	0.0087	&	TESS	&	2459774.0348	&	9413.5	&	0.0101	&	TESS	&	2459790.7601	&	9450	&	0.0102	&	TESS	\\
2459440.9038	&	8686.5	&	0.0094	&	TESS	&	2459774.2635	&	9414	&	0.0097	&	TESS	&	2459790.9893	&	9450.5	&	0.0102	&	TESS	\\
2459440.9038	&	8686.5	&	0.0094	&	TESS	&	2459774.4930	&	9414.5	&	0.0101	&	TESS	&	2459791.2184	&	9451	&	0.0103	&	TESS	\\
2459441.1327	&	8687	&	0.0092	&	TESS	&	2459774.7218	&	9415	&	0.0098	&	TESS	&	2459791.4477	&	9451.5	&	0.0104	&	TESS	\\
2459441.1327	&	8687	&	0.0092	&	TESS	&	2459774.9516	&	9415.5	&	0.0105	&	TESS	&	2459791.6768	&	9452	&	0.0104	&	TESS	\\
2459441.3619	&	8687.5	&	0.0093	&	TESS	&	2459775.1801	&	9416	&	0.0099	&	TESS	&	2459791.9051	&	9452.5	&	0.0096	&	TESS	\\
2459441.3619	&	8687.5	&	0.0093	&	TESS	&	2459775.4093	&	9416.5	&	0.0099	&	TESS	&	2459792.1350	&	9453	&	0.0104	&	TESS	\\
2459441.5905	&	8688	&	0.0087	&	TESS	&	2459775.6381	&	9417	&	0.0096	&	TESS	&	2459792.3638	&	9453.5	&	0.0101	&	TESS	\\
2459441.5905	&	8688	&	0.0087	&	TESS	&	2459775.8680	&	9417.5	&	0.0104	&	TESS	&	2459792.5927	&	9454	&	0.0098	&	TESS	\\
2459441.8198	&	8688.5	&	0.0089	&	TESS	&	2459776.0963	&	9418	&	0.0096	&	TESS	&	2459792.8224	&	9454.5	&	0.0105	&	TESS	\\
2459441.8198	&	8688.5	&	0.0089	&	TESS	&	2459776.3261	&	9418.5	&	0.0103	&	TESS	&	2459793.0514	&	9455	&	0.0103	&	TESS	\\
2459442.0490	&	8689	&	0.0090	&	TESS	&	2459776.5549	&	9419	&	0.0100	&	TESS	&	2459793.2804	&	9455.5	&	0.0102	&	TESS	\\
2459442.0490	&	8689	&	0.0090	&	TESS	&	2459776.7844	&	9419.5	&	0.0104	&	TESS	&	2459793.5097	&	9456	&	0.0104	&	TESS	\\
2459442.2780	&	8689.5	&	0.0089	&	TESS	&	2459777.0133	&	9420	&	0.0102	&	TESS	&	2459793.7387	&	9456.5	&	0.0103	&	TESS	\\
2459442.2780	&	8689.5	&	0.0089	&	TESS	&	2459777.2427	&	9420.5	&	0.0104	&	TESS	&	2459793.9676	&	9457	&	0.0101	&	TESS	\\
2459442.5066	&	8690	&	0.0084	&	TESS	&	2459777.4718	&	9421	&	0.0104	&	TESS	&	2459794.1971	&	9457.5	&	0.0105	&	TESS	\\
2459442.5067	&	8690	&	0.0085	&	TESS	&	2459777.7004	&	9421.5	&	0.0099	&	TESS	&	2459794.4260	&	9458	&	0.0102	&	TESS	\\
2459442.7357	&	8690.5	&	0.0084	&	TESS	&	2459777.9297	&	9422	&	0.0100	&	TESS	&	2459794.6552	&	9458.5	&	0.0103	&	TESS	\\
2459442.7359	&	8690.5	&	0.0086	&	TESS	&	2459778.1584	&	9422.5	&	0.0096	&	TESS	&	2459794.8844	&	9459	&	0.0104	&	TESS	\\
2459442.9656	&	8691	&	0.0092	&	TESS	&	2459778.3883	&	9423	&	0.0104	&	TESS	&	2459795.1135	&	9459.5	&	0.0104	&	TESS	\\
2459442.9656	&	8691	&	0.0092	&	TESS	&	2459778.6166	&	9423.5	&	0.0096	&	TESS	&	2459795.3420	&	9460	&	0.0098	&	TESS	\\
2459443.1941	&	8691.5	&	0.0086	&	TESS	&	2459778.8463	&	9424	&	0.0102	&	TESS	&	2459795.5717	&	9460.5	&	0.0103	&	TESS	\\
2459443.1941	&	8691.5	&	0.0086	&	TESS	&	2459779.0755	&	9424.5	&	0.0103	&	TESS	&	2459795.8002	&	9461	&	0.0098	&	TESS	\\
2459443.4240	&	8692	&	0.0094	&	TESS	&	2459779.3047	&	9425	&	0.0104	&	TESS	&	2459796.0300	&	9461.5	&	0.0104	&	TESS	\\
2459443.4240	&	8692	&	0.0094	&	TESS	&	2459779.5333	&	9425.5	&	0.0099	&	TESS	&	2459797.1751	&	9464	&	0.0100	&	TESS	\\
2459443.6527	&	8692.5	&	0.0089	&	TESS	&	2459779.7621	&	9426	&	0.0096	&	TESS	&	2459797.1751	&	9464	&	0.0100	&	TESS	\\
2459443.6527	&	8692.5	&	0.0089	&	TESS	&	2459779.9916	&	9426.5	&	0.0100	&	TESS	&	2459797.4047	&	9464.5	&	0.0104	&	TESS	\\
2459443.8822	&	8693	&	0.0093	&	TESS	&	2459780.2204	&	9427	&	0.0096	&	TESS	&	2459797.4048	&	9464.5	&	0.0105	&	TESS	\\
2459443.8823	&	8693	&	0.0094	&	TESS	&	2459780.4495	&	9427.5	&	0.0096	&	TESS	&	2459797.6330	&	9465	&	0.0097	&	TESS	\\
2459444.1113	&	8693.5	&	0.0093	&	TESS	&	2459780.6788	&	9428	&	0.0098	&	TESS	&	2459797.6330	&	9465	&	0.0097	&	TESS	\\
2459444.1114	&	8693.5	&	0.0094	&	TESS	&	2459780.9077	&	9428.5	&	0.0096	&	TESS	&	2459797.8619	&	9465.5	&	0.0094	&	TESS	\\
2459444.3405	&	8694	&	0.0094	&	TESS	&	2459781.1374	&	9429	&	0.0102	&	TESS	&	2459797.8622	&	9465.5	&	0.0097	&	TESS	\\
2459444.3405	&	8694	&	0.0094	&	TESS	&	2459781.3659	&	9429.5	&	0.0096	&	TESS	&	2459798.0913	&	9466	&	0.0097	&	TESS	\\
2459444.5696	&	8694.5	&	0.0093	&	TESS	&	2459781.5955	&	9430	&	0.0101	&	TESS	&	2459798.0913	&	9466	&	0.0097	&	TESS	\\
2459444.5697	&	8694.5	&	0.0094	&	TESS	&	2459781.8248	&	9430.5	&	0.0103	&	TESS	&	2459798.3211	&	9466.5	&	0.0104	&	TESS	\\
2459444.7986	&	8695	&	0.0093	&	TESS	&	2459782.0539	&	9431	&	0.0102	&	TESS	&	2459798.3213	&	9466.5	&	0.0106	&	TESS	\\
2459444.7986	&	8695	&	0.0093	&	TESS	&	2459782.2828	&	9431.5	&	0.0100	&	TESS	&	2459798.5495	&	9467	&	0.0097	&	TESS	\\
2459445.0277	&	8695.5	&	0.0093	&	TESS	&	2459783.6571	&	9434.5	&	0.0096	&	TESS	&	2459798.5495	&	9467	&	0.0097	&	TESS	\\
2459445.0278	&	8695.5	&	0.0094	&	TESS	&	2459783.8864	&	9435	&	0.0099	&	TESS	&	2459798.7794	&	9467.5	&	0.0104	&	TESS	\\
2459445.2565	&	8696	&	0.0090	&	TESS	&	2459784.1154	&	9435.5	&	0.0097	&	TESS	&	2459798.7794	&	9467.5	&	0.0104	&	TESS	\\
2459445.2565	&	8696	&	0.0090	&	TESS	&	2459784.3446	&	9436	&	0.0098	&	TESS	&	2459799.0083	&	9468	&	0.0103	&	TESS	\\
2459445.4854	&	8696.5	&	0.0088	&	TESS	&	2459784.5736	&	9436.5	&	0.0097	&	TESS	&	2459799.0083	&	9468	&	0.0103	&	TESS	\\
2459445.4854	&	8696.5	&	0.0088	&	TESS	&	2459784.8031	&	9437	&	0.0100	&	TESS	&	2459799.2375	&	9468.5	&	0.0104	&	TESS	\\
2459445.7149	&	8697	&	0.0091	&	TESS	&	2459785.0317	&	9437.5	&	0.0096	&	TESS	&	2459799.2375	&	9468.5	&	0.0104	&	TESS	\\
2459445.7149	&	8697	&	0.0091	&	TESS	&	2459785.2614	&	9438	&	0.0102	&	TESS	&	2459799.4666	&	9469	&	0.0103	&	TESS	\\
2459445.9439	&	8697.5	&	0.0090	&	TESS	&	2459785.4907	&	9438.5	&	0.0104	&	TESS	&	2459799.4668	&	9469	&	0.0105	&	TESS	\\
2459445.9439	&	8697.5	&	0.0090	&	TESS	&	2459785.7191	&	9439	&	0.0096	&	TESS	&	2459799.6957	&	9469.5	&	0.0103	&	TESS	\\
2459446.1726	&	8698	&	0.0086	&	TESS	&	2459785.9485	&	9439.5	&	0.0100	&	TESS	&	2459799.6957	&	9469.5	&	0.0103	&	TESS	\\
2459446.1726	&	8698	&	0.0086	&	TESS	&	2459786.1774	&	9440	&	0.0097	&	TESS	&	2459799.9249	&	9470	&	0.0104	&	TESS	\\
2459446.4025	&	8698.5	&	0.0093	&	TESS	&	2459786.4065	&	9440.5	&	0.0097	&	TESS	&	2459799.9249	&	9470	&	0.0104	&	TESS	\\
2459446.4025	&	8698.5	&	0.0093	&	TESS	&	2459786.6356	&	9441	&	0.0097	&	TESS	&	2459800.1534	&	9470.5	&	0.0098	&	TESS	\\
2459770.1398	&	9405	&	0.0100	&	TESS	&	2459786.8655	&	9441.5	&	0.0104	&	TESS	&	2459800.1534	&	9470.5	&	0.0098	&	TESS	\\
2459770.3685	&	9405.5	&	0.0096	&	TESS	&	2459787.0940	&	9442	&	0.0098	&	TESS	&	2459800.3829	&	9471	&	0.0102	&	TESS	\\
2459770.5976	&	9406	&	0.0096	&	TESS	&	2459787.3232	&	9442.5	&	0.0100	&	TESS	&	2459800.3829	&	9471	&	0.0102	&	TESS	\\
2459770.8272	&	9406.5	&	0.0101	&	TESS	&	2459787.5526	&	9443	&	0.0103	&	TESS	&	2459800.6116	&	9471.5	&	0.0098	&	TESS	\\
2459771.0562	&	9407	&	0.0099	&	TESS	&	2459787.7819	&	9443.5	&	0.0104	&	TESS	&	2459800.6116	&	9471.5	&	0.0098	&	TESS	\\
2459771.2858	&	9407.5	&	0.0104	&	TESS	&	2459788.0106	&	9444	&	0.0100	&	TESS	&	2459800.8411	&	9472	&	0.0102	&	TESS	\\
2459771.5144	&	9408	&	0.0100	&	TESS	&	2459788.2395	&	9444.5	&	0.0098	&	TESS	&	2459800.8411	&	9472	&	0.0102	&	TESS	\\
2459771.7433	&	9408.5	&	0.0097	&	TESS	&	2459788.4691	&	9445	&	0.0102	&	TESS	&	2459801.0698	&	9472.5	&	0.0098	&	TESS	\\
2459771.9722	&	9409	&	0.0095	&	TESS	&	2459788.6983	&	9445.5	&	0.0103	&	TESS	&	2459801.0698	&	9472.5	&	0.0098	&	TESS	\\
2459772.2021	&	9409.5	&	0.0103	&	TESS	&	2459788.9270	&	9446	&	0.0100	&	TESS	&	2459801.2989	&	9473	&	0.0098	&	TESS	\\
2459772.4310	&	9410	&	0.0101	&	TESS	&	2459789.1564	&	9446.5	&	0.0103	&	TESS	&	2459801.2989	&	9473	&	0.0098	&	TESS	\\
2459772.6605	&	9410.5	&	0.0104	&	TESS	&	2459789.3850	&	9447	&	0.0097	&	TESS	&	2459801.5282	&	9473.5	&	0.0100	&	TESS	\\
2459772.8895	&	9411	&	0.0103	&	TESS	&	2459789.6144	&	9447.5	&	0.0101	&	TESS	&	2459801.5282	&	9473.5	&	0.0100	&	TESS	\\
2459773.1182	&	9411.5	&	0.0100	&	TESS	&	2459789.8432	&	9448	&	0.0097	&	TESS	&	2459801.7576	&	9474	&	0.0103	&	TESS	\\
2459773.3471	&	9412	&	0.0097	&	TESS	&	2459790.0727	&	9448.5	&	0.0101	&	TESS	&	2459801.7576	&	9474	&	0.0103	&	TESS	\\
\hline
\hline
\end{tabular}
\end{center}
\label{tabA6}
\end{table*}

\begin{table*}
\caption{Continued.}
\renewcommand{\arraystretch}{0.7}
\centering
\begin{center}
\footnotesize
\begin{tabular}{c c c c c c c c c c c c}
 \hline
 \hline
Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref. & Min. & Epoch & O-C & Ref.\\
\hline
2459801.9868	&	9474.5	&	0.0103	&	TESS	&	2459809.0894	&	9490	&	0.0104	&	TESS	&	2459817.3373	&	9508	&	0.0103	&	TESS	\\
2459801.9868	&	9474.5	&	0.0103	&	TESS	&	2459809.3179	&	9490.5	&	0.0098	&	TESS	&	2459817.3373	&	9508	&	0.0103	&	TESS	\\
2459802.2160	&	9475	&	0.0104	&	TESS	&	2459809.3179	&	9490.5	&	0.0098	&	TESS	&	2459817.5658	&	9508.5	&	0.0096	&	TESS	\\
2459802.2162	&	9475	&	0.0106	&	TESS	&	2459809.5474	&	9491	&	0.0102	&	TESS	&	2459817.5660	&	9508.5	&	0.0098	&	TESS	\\
2459802.4448	&	9475.5	&	0.0101	&	TESS	&	2459809.5474	&	9491	&	0.0102	&	TESS	&	2459817.7953	&	9509	&	0.0100	&	TESS	\\
2459802.4453	&	9475.5	&	0.0106	&	TESS	&	2459809.7764	&	9491.5	&	0.0101	&	TESS	&	2459817.7953	&	9509	&	0.0100	&	TESS	\\
2459802.6743	&	9476	&	0.0104	&	TESS	&	2459809.7764	&	9491.5	&	0.0101	&	TESS	&	2459818.0240	&	9509.5	&	0.0096	&	TESS	\\
2459802.6744	&	9476	&	0.0105	&	TESS	&	2459810.9223	&	9494	&	0.0104	&	TESS	&	2459818.0241	&	9509.5	&	0.0097	&	TESS	\\
2459802.9033	&	9476.5	&	0.0104	&	TESS	&	2459810.9225	&	9494	&	0.0106	&	TESS	&	2459818.2532	&	9510	&	0.0097	&	TESS	\\
2459802.9033	&	9476.5	&	0.0104	&	TESS	&	2459811.1506	&	9494.5	&	0.0096	&	TESS	&	2459818.2532	&	9510	&	0.0097	&	TESS	\\
2459803.1325	&	9477	&	0.0104	&	TESS	&	2459811.1506	&	9494.5	&	0.0096	&	TESS	&	2459818.4825	&	9510.5	&	0.0099	&	TESS	\\
2459803.1326	&	9477	&	0.0106	&	TESS	&	2459811.3801	&	9495	&	0.0100	&	TESS	&	2459818.4825	&	9510.5	&	0.0099	&	TESS	\\
2459803.3609	&	9477.5	&	0.0097	&	TESS	&	2459811.3801	&	9495	&	0.0100	&	TESS	&	2459818.7120	&	9511	&	0.0103	&	TESS	\\
2459803.3610	&	9477.5	&	0.0098	&	TESS	&	2459811.6093	&	9495.5	&	0.0100	&	TESS	&	2459818.7120	&	9511	&	0.0103	&	TESS	\\
2459803.5900	&	9478	&	0.0097	&	TESS	&	2459811.6093	&	9495.5	&	0.0100	&	TESS	&	2459818.9413	&	9511.5	&	0.0105	&	TESS	\\
2459803.5900	&	9478	&	0.0097	&	TESS	&	2459811.8387	&	9496	&	0.0103	&	TESS	&	2459818.9413	&	9511.5	&	0.0105	&	TESS	\\
2459803.8195	&	9478.5	&	0.0101	&	TESS	&	2459811.8387	&	9496	&	0.0103	&	TESS	&	2459819.1702	&	9512	&	0.0102	&	TESS	\\
2459803.8195	&	9478.5	&	0.0101	&	TESS	&	2459812.0679	&	9496.5	&	0.0104	&	TESS	&	2459819.1702	&	9512	&	0.0102	&	TESS	\\
2459804.0484	&	9479	&	0.0099	&	TESS	&	2459812.0679	&	9496.5	&	0.0104	&	TESS	&	2459819.3994	&	9512.5	&	0.0103	&	TESS	\\
2459804.0484	&	9479	&	0.0099	&	TESS	&	2459812.2962	&	9497	&	0.0096	&	TESS	&	2459819.3996	&	9512.5	&	0.0105	&	TESS	\\
2459804.2776	&	9479.5	&	0.0099	&	TESS	&	2459812.2963	&	9497	&	0.0097	&	TESS	&	2459819.6284	&	9513	&	0.0102	&	TESS	\\
2459804.2776	&	9479.5	&	0.0099	&	TESS	&	2459812.5254	&	9497.5	&	0.0097	&	TESS	&	2459819.6284	&	9513	&	0.0102	&	TESS	\\
2459804.5071	&	9480	&	0.0104	&	TESS	&	2459812.5254	&	9497.5	&	0.0097	&	TESS	&	2459819.8574	&	9513.5	&	0.0101	&	TESS	\\
2459804.5073	&	9480	&	0.0106	&	TESS	&	2459812.7542	&	9498	&	0.0094	&	TESS	&	2459819.8578	&	9513.5	&	0.0105	&	TESS	\\
2459804.7361	&	9480.5	&	0.0103	&	TESS	&	2459812.7547	&	9498	&	0.0099	&	TESS	&	2459820.0865	&	9514	&	0.0101	&	TESS	\\
2459804.7361	&	9480.5	&	0.0103	&	TESS	&	2459812.9835	&	9498.5	&	0.0096	&	TESS	&	2459820.0865	&	9514	&	0.0101	&	TESS	\\
2459804.9650	&	9481	&	0.0100	&	TESS	&	2459812.9836	&	9498.5	&	0.0097	&	TESS	&	2459820.3161	&	9514.5	&	0.0105	&	TESS	\\
2459804.9650	&	9481	&	0.0100	&	TESS	&	2459813.2135	&	9499	&	0.0105	&	TESS	&	2459820.3162	&	9514.5	&	0.0106	&	TESS	\\
2459805.1945	&	9481.5	&	0.0104	&	TESS	&	2459813.2136	&	9499	&	0.0106	&	TESS	&	2459820.5443	&	9515	&	0.0096	&	TESS	\\
2459805.1945	&	9481.5	&	0.0104	&	TESS	&	2459813.4419	&	9499.5	&	0.0098	&	TESS	&	2459820.5443	&	9515	&	0.0096	&	TESS	\\
2459805.4233	&	9482	&	0.0101	&	TESS	&	2459813.4419	&	9499.5	&	0.0098	&	TESS	&	2459820.7741	&	9515.5	&	0.0103	&	TESS	\\
2459805.4233	&	9482	&	0.0101	&	TESS	&	2459813.6715	&	9500	&	0.0102	&	TESS	&	2459820.7741	&	9515.5	&	0.0103	&	TESS	\\
2459805.6528	&	9482.5	&	0.0105	&	TESS	&	2459813.6715	&	9500	&	0.0102	&	TESS	&	2459821.0030	&	9516	&	0.0101	&	TESS	\\
2459805.6529	&	9482.5	&	0.0106	&	TESS	&	2459813.9000	&	9500.5	&	0.0097	&	TESS	&	2459821.0030	&	9516	&	0.0101	&	TESS	\\
2459805.8812	&	9483	&	0.0098	&	TESS	&	2459813.9000	&	9500.5	&	0.0097	&	TESS	&	2459821.2322	&	9516.5	&	0.0102	&	TESS	\\
2459805.8812	&	9483	&	0.0098	&	TESS	&	2459814.1296	&	9501	&	0.0102	&	TESS	&	2459821.2326	&	9516.5	&	0.0106	&	TESS	\\
2459806.1110	&	9483.5	&	0.0105	&	TESS	&	2459814.1296	&	9501	&	0.0102	&	TESS	&	2459821.4612	&	9517	&	0.0101	&	TESS	\\
2459806.1111	&	9483.5	&	0.0106	&	TESS	&	2459814.3589	&	9501.5	&	0.0103	&	TESS	&	2459821.4612	&	9517	&	0.0101	&	TESS	\\
2459806.3398	&	9484	&	0.0101	&	TESS	&	2459814.3589	&	9501.5	&	0.0103	&	TESS	&	2459821.6902	&	9517.5	&	0.0099	&	TESS	\\
2459806.3398	&	9484	&	0.0101	&	TESS	&	2459814.5881	&	9502	&	0.0104	&	TESS	&	2459821.6902	&	9517.5	&	0.0099	&	TESS	\\
2459806.5684	&	9484.5	&	0.0096	&	TESS	&	2459814.5882	&	9502	&	0.0105	&	TESS	&	2459821.9197	&	9518	&	0.0104	&	TESS	\\
2459806.5686	&	9484.5	&	0.0098	&	TESS	&	2459814.8165	&	9502.5	&	0.0097	&	TESS	&	2459821.9199	&	9518	&	0.0106	&	TESS	\\
2459806.7976	&	9485	&	0.0097	&	TESS	&	2459814.8165	&	9502.5	&	0.0097	&	TESS	&	2459822.1482	&	9518.5	&	0.0098	&	TESS	\\
2459806.7976	&	9485	&	0.0097	&	TESS	&	2459815.0456	&	9503	&	0.0097	&	TESS	&	2459822.1482	&	9518.5	&	0.0098	&	TESS	\\
2459807.0269	&	9485.5	&	0.0099	&	TESS	&	2459815.0456	&	9503	&	0.0097	&	TESS	&	2459822.3780	&	9519	&	0.0104	&	TESS	\\
2459807.0269	&	9485.5	&	0.0099	&	TESS	&	2459815.2752	&	9503.5	&	0.0102	&	TESS	&	2459822.3781	&	9519	&	0.0106	&	TESS	\\
2459807.2562	&	9486	&	0.0101	&	TESS	&	2459815.2752	&	9503.5	&	0.0102	&	TESS	&	2459822.6071	&	9519.5	&	0.0104	&	TESS	\\
2459807.2562	&	9486	&	0.0101	&	TESS	&	2459815.5041	&	9504	&	0.0099	&	TESS	&	2459822.6071	&	9519.5	&	0.0104	&	TESS	\\
2459807.4849	&	9486.5	&	0.0097	&	TESS	&	2459815.5041	&	9504	&	0.0099	&	TESS	&	2459822.8358	&	9520	&	0.0100	&	TESS	\\
2459807.4850	&	9486.5	&	0.0098	&	TESS	&	2459815.7337	&	9504.5	&	0.0104	&	TESS	&	2459822.8358	&	9520	&	0.0100	&	TESS	\\
2459807.7147	&	9487	&	0.0104	&	TESS	&	2459815.7338	&	9504.5	&	0.0105	&	TESS	&	2459823.0653	&	9520.5	&	0.0104	&	TESS	\\
2459807.7148	&	9487	&	0.0105	&	TESS	&	2459815.9627	&	9505	&	0.0103	&	TESS	&	2459823.0654	&	9520.5	&	0.0105	&	TESS	\\
2459807.9438	&	9487.5	&	0.0104	&	TESS	&	2459815.9627	&	9505	&	0.0103	&	TESS	&	2459823.2943	&	9521	&	0.0103	&	TESS	\\
2459807.9440	&	9487.5	&	0.0106	&	TESS	&	2459816.1919	&	9505.5	&	0.0104	&	TESS	&	2459823.2943	&	9521	&	0.0103	&	TESS	\\
2459808.1726	&	9488	&	0.0101	&	TESS	&	2459816.1921	&	9505.5	&	0.0106	&	TESS	&	2459823.5231	&	9521.5	&	0.0100	&	TESS	\\
2459808.1726	&	9488	&	0.0101	&	TESS	&	2459816.4210	&	9506	&	0.0104	&	TESS	&	2459823.5231	&	9521.5	&	0.0100	&	TESS	\\
2459808.4015	&	9488.5	&	0.0098	&	TESS	&	2459816.4210	&	9506	&	0.0104	&	TESS	&	2459823.7522	&	9522	&	0.0100	&	TESS	\\
2459808.4015	&	9488.5	&	0.0098	&	TESS	&	2459816.6501	&	9506.5	&	0.0104	&	TESS	&	2459823.7522	&	9522	&	0.0100	&	TESS	\\
2459808.6304	&	9489	&	0.0096	&	TESS	&	2459816.6501	&	9506.5	&	0.0104	&	TESS	&	2459823.9818	&	9522.5	&	0.0104	&	TESS	\\
2459808.6305	&	9489	&	0.0097	&	TESS	&	2459816.8792	&	9507	&	0.0104	&	TESS	&	2459823.9818	&	9522.5	&	0.0104	&	TESS	\\
2459808.8601	&	9489.5	&	0.0102	&	TESS	&	2459816.8794	&	9507	&	0.0106	&	TESS	&	2459824.2103	&	9523	&	0.0098	&	TESS	\\
2459808.8601	&	9489.5	&	0.0102	&	TESS	&	2459817.1083	&	9507.5	&	0.0104	&	TESS	&	2459824.2103	&	9523	&	0.0098	&	TESS	\\
2459809.0894	&	9490	&	0.0104	&	TESS	&	2459817.1083	&	9507.5	&	0.0104	&	TESS	&		&		&		&		\\
\hline
\hline
\end{tabular}
